Localizability and Distributed Protocols for Bearing-Based Network Localization in Arbitrary Dimensions

This paper addresses the problem of bearing-based network localization, which aims to localize all the nodes in a static network given the locations of a subset of nodes termed anchors and inter-node bearings measured in a common reference frame. The contributions of the paper are twofold. Firstly, we propose necessary and sufficient conditions for network localizability with both algebraic and rigidity theoretic interpretations. The analysis of the localizability heavily relies on the recently developed bearing rigidity theory and a special matrix termed the bearing Laplacian. Secondly, we propose a linear distributed protocol for bearing-based network localization. The protocol can globally localize a network if and only if the network is localizable. The sensitivity of the protocol to constant measurement errors is also analyzed. One novelty of this work is that the localizability analysis and localization protocol are applicable to networks in arbitrary dimensional spaces.

==> fig_tikz_Example_AugmentedNetwork.tex <==
\subfloat[\scriptsize{Original network $\G(p)$}]{
\begin{tikzpicture}[scale=\myscale]
            \draw[white] (-4,-4) grid (8,4);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            %\draw [dotted,thick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\subfloat[\scriptsize{Augmented network $\bar{\G}(p)$}]{
\begin{tikzpicture}[scale=\myscale]
            \draw[white] (-4.5,-4) grid (8.5,4);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            %\draw [dotted,thick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}}


==> fig_tikz_Example_Localizable.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (2,3);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
\end{tikzpicture}}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
%            \draw (x1) node[above=\radius/2] {1};
%            \draw (x2) node[above=\radius/2] {2};
%            \draw (x3) node[below=\radius/2] {3};
%            \draw (x4) node[below=\radius/2] {4};
\end{tikzpicture}}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            % scale of the two triangles
            \def\scaleBig{3}; % big triangle
            \coordinate (x1) at (-0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x2) at (0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x3) at (0,\scaleBig);
            \def\scaleSmall{1.5}; % small triangle
            \coordinate (x4) at (-0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x5) at (0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x6) at (0,\scaleSmall);
            % draw lines
            \draw [semithick] (x1)--(x4);
            \draw [semithick] (x2)--(x5);
            \draw [semithick] (x3)--(x6);
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            \draw [semithick] (x4)--(x5)--(x6)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=black](x6) circle [radius=\radius];
\end{tikzpicture}}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{5}
\def\high{4}
\coordinate (x1) at (0,0);
\coordinate (x2) at (\length,0);
\coordinate (x3) at (\length,\high);
\coordinate (x4) at (0,\high);
\coordinate (x5) at (\length/3,\high/2);
\coordinate (x6) at (\length/3*2,\high/2);
%draw lines
\draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
\draw [semithick] (x1)--(x5)--(x4);
\draw [semithick] (x2)--(x6)--(x3);
\draw [semithick] (x5)--(x6);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];
\draw [fill=white](x4) circle [radius=\radius];
\draw [fill=white](x5) circle [radius=\radius];
\draw [fill=black](x6) circle [radius=\radius];
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{0.8}
            \def\length{2}
            \def\height{3.2}
            \coordinate (x1) at (0,-1/3*\height);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (-\length,0);
            \coordinate (x4) at (0,-4/3*\height);
            \coordinate (x5) at (\length,-\height);
            \coordinate (x6) at (-\length,-\height);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            \draw [semithick] (x6)--(x4)--(x5);
            \draw [semithick,densely dotted] (x5)--(x6);
            \draw [semithick] (x1)--(x4);
            \draw [semithick] (x2)--(x5);
            \draw [semithick] (x3)--(x6);
             draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=black](x6) circle [radius=\radius];
\end{tikzpicture}
}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3.5}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1}
            \def\Yoffset{1}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x1)--(x5)--(x6)--(x2);
            \draw [semithick] (x6)--(x7)--(x3);
            \draw [semithick,densely dotted] (x5)--(x8);
            \draw [semithick,densely dotted] (x7)--(x8);
            \draw [semithick,densely dotted] (x4)--(x8);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=black](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted](x8) circle [radius=\radius];
\end{tikzpicture}
}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (1,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,4);
            \coordinate (x4) at (8,0);
            \coordinate (x6) at (8,4);
            % draw lines
            \draw [semithick] (x1)--(x3)--(x2)--cycle;
            \draw [semithick] (x2)--(x4)--(x6)--(x3);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}
\,\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{1.2}
            \coordinate (x1) at (-\length,-2/3*\length);
            \coordinate (x2) at (\length,-2/3*\length);
            \coordinate (x3) at (2*\length,0);
            \coordinate (x4) at (\length-0.05,2/3*\length-0.1);
            \coordinate (x5) at (-\length+0.05,2/3*\length-0.1);
            \coordinate (x6) at (-2*\length,0);
            \coordinate (x7) at (0,3*\length);
            % draw lines
            \draw [semithick] (x6)--(x1)--(x2)--(x3);
            \draw [semithick,densely dotted] (x3)--(x4)--(x5)--(x6);
            \draw [semithick] (x1)--(x7);
            \draw [semithick] (x2)--(x7);
            \draw [semithick] (x3)--(x7);
            \draw [semithick,densely dotted] (x4)--(x7);
            \draw [semithick,densely dotted] (x5)--(x7);
            \draw [semithick] (x6)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white,densely dotted](x4) circle [radius=\radius];
            \draw [fill=white,densely dotted](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
\end{tikzpicture}
}


==> fig_tikz_Example_Localizable_nonIBR.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}}
\,
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3.5}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1}
            \def\Yoffset{1}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x1)--(x5)--(x6)--(x2);
            \draw [semithick] (x6)--(x7)--(x3);
            \draw [semithick,densely dotted] (x5)--(x8);
            \draw [semithick,densely dotted] (x7)--(x8);
            \draw [semithick,densely dotted] (x4)--(x8);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=black](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted](x8) circle [radius=\radius];
\end{tikzpicture}
}

==> fig_tikz_Example_nonLocalizable.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{1}
\def\offset{6pt}
\def\length{5}
\coordinate (x1) at (0,0);
\coordinate (x1Above) at (0,\offset);
\coordinate (x1Below) at (0,-\offset);
\coordinate (x2) at (\length/2,\offset);
\coordinate (x3) at (\length,0);
\coordinate (x3Above) at (\length,\offset);
\coordinate (x3Below) at (\length,-\offset);
%draw lines
\draw [semithick] (x1Above)--(x2)--(x3Above);
\draw [semithick] (x1Below)--(x3Below);
\draw [thick,->,draw=red] (x2)--(\length/2+\arrowL,\offset);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=black](x3) circle [radius=\radius];
\end{tikzpicture}}
\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{0.8}
\def\length{4}
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [thick,->,draw=red] (x1)--(0,\arrowL);
            \draw [thick,->,draw=red] (x2)--(\length,\arrowL);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
%            \draw (x1) node[above=\radius/2] {1};
%            \draw (x2) node[above=\radius/2] {2};
%            \draw (x3) node[below=\radius/2] {3};
%            \draw (x4) node[below=\radius/2] {4};
\end{tikzpicture}}
\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{5}
\def\arrowL{0.8}
            % scale of the two triangles
            \def\scaleBig{3}; % big triangle
            \coordinate (x1) at (-0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x2) at (0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x3) at (0,\scaleBig);
            \def\scaleSmall{1.5}; % small triangle
            \coordinate (x4) at (-0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x5) at (0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x6) at (0,\scaleSmall);
            % draw lines
            \draw [semithick] (x1)--(x4);
            \draw [semithick] (x2)--(x5);
            \draw [semithick] (x3)--(x6);
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            \draw [semithick] (x4)--(x5)--(x6)--cycle;
            \draw [thick,->,draw=red] (x4)--(-0.866*\scaleSmall-0.866*\arrowL,-0.5*\scaleSmall-0.5*\arrowL);
            \draw [thick,->,draw=red] (x5)--(0.866*\scaleSmall+0.866*\arrowL,-0.5*\scaleSmall-0.5*\arrowL);
            \draw [thick,->,draw=red] (x6)--(0,\scaleSmall+\arrowL);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}
\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{1}
\def\length{5}
\def\high{4}
\coordinate (x1) at (0,0);
\coordinate (x2) at (\length,0);
\coordinate (x3) at (\length,\high);
\coordinate (x4) at (0,\high);
\coordinate (x5) at (\length/3,\high/2);
\coordinate (x6) at (\length/3*2,\high/2);
%draw lines
\draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
\draw [semithick] (x1)--(x5)--(x4);
\draw [semithick] (x2)--(x6)--(x3);
\draw [semithick] (x5)--(x6);
\draw [thick,->,draw=red] (x3)--(\length,\high+\arrowL);
\draw [thick,->,draw=red] (x4)--(0,\high+\arrowL);
\draw [thick,->,draw=red] (x5)--(\length/3+0.64*0.707*\arrowL,\high/2+0.7682*0.707*\arrowL);
\draw [thick,->,draw=red] (x6)--(\length/3*2-0.64*0.707*\arrowL,\high/2+0.7682*0.707*\arrowL);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [fill=black](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];
\draw [fill=white](x4) circle [radius=\radius];
\draw [fill=white](x5) circle [radius=\radius];
\draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{0.8}
            \def\length{2}
            \def\height{3.2}
            \coordinate (x1) at (0,-1/3*\height);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (-\length,0);
            \coordinate (x4) at (0,-4/3*\height);
            \coordinate (x5) at (\length,-\height);
            \coordinate (x6) at (-\length,-\height);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            \draw [semithick] (x6)--(x4)--(x5);
            \draw [semithick,densely dotted] (x5)--(x6);
            \draw [semithick] (x1)--(x4);
            \draw [semithick] (x2)--(x5);
            \draw [semithick] (x3)--(x6);
            \draw [thick,->,draw=red] (x1)--(0,-\height/3+\arrowL);
            \draw [thick,->,draw=red] (x2)--(\length,\arrowL);
            \draw [thick,->,draw=red] (x3)--(-\length,\arrowL);
             draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=black](x5) circle [radius=\radius];
            \draw [fill=black](x6) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\arrowL{0.8}
            \def\length{3.5}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1}
            \def\Yoffset{1}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x1)--(x5)--(x6)--(x2);
            \draw [semithick] (x6)--(x7)--(x3);
            \draw [semithick,densely dotted] (x5)--(x8);
            \draw [semithick,densely dotted] (x7)--(x8);
            \draw [semithick,densely dotted] (x4)--(x8);
            \draw [thick,->,draw=red] (x1)--(0,0+\arrowL);
            \draw [thick,->,draw=red] (x2)--(\length,0+\arrowL);
            \draw [thick,->,draw=red] (x5)--(\Xoffset,\Yoffset+\arrowL);
            \draw [thick,->,draw=red] (x6)--(\length+\Xoffset,\Yoffset+\arrowL);                                    
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted](x8) circle [radius=\radius];
\end{tikzpicture}
}

==> fig_tikz_Example_nonLocalizable_new.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{5}
\def\offset{6pt}
\coordinate (x1) at (0,0);
\coordinate (x1Above) at (0,\offset);
\coordinate (x1Below) at (0,-\offset);
\coordinate (x2) at (\length/2,\offset);
\coordinate (x3) at (\length,0);
\coordinate (x3Above) at (\length,\offset);
\coordinate (x3Below) at (\length,-\offset);
\coordinate (x2_dash) at (\length/2+\length/4,\offset);
%draw lines
\draw [semithick] (x1Above)--(x2)--(x3Above);
\draw [semithick] (x1Below)--(x3Below);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [thick,densely dotted,fill=white](x2_dash) circle [radius=\radius];
\draw [fill=black](x3) circle [radius=\radius];
\end{tikzpicture}}
\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            \coordinate (x1_dash) at (0,-1);
            \coordinate (x2_dash) at (4,-1);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [densely dotted, semithick] (x1_dash)--(x2_dash);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [densely dotted, fill=white](x1_dash) circle [radius=\radius];
            \draw [densely dotted, fill=white](x2_dash) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
%            \draw (x1) node[above=\radius/2] {1};
%            \draw (x2) node[above=\radius/2] {2};
%            \draw (x3) node[below=\radius/2] {3};
%            \draw (x4) node[below=\radius/2] {4};
\end{tikzpicture}}
\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            % scale of the two triangles
            \def\scaleBig{3}; % big triangle
            \coordinate (x1) at (-0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x2) at (0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x3) at (0,\scaleBig);
            \def\scaleSmall{1.5}; % small triangle
            \coordinate (x4) at (-0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x5) at (0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x6) at (0,\scaleSmall);
            % draw lines
            \draw [semithick] (x1)--(x4);
            \draw [semithick] (x2)--(x5);
            \draw [semithick] (x3)--(x6);
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            \draw [semithick] (x4)--(x5)--(x6)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}
\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{6}
\def\high{4}
\coordinate (x1) at (0,0);
\coordinate (x2) at (\length,0);
\coordinate (x3) at (\length,\high);
\coordinate (x4) at (0,\high);
\coordinate (x5) at (\length/3,\high/2);
\coordinate (x6) at (\length/3*2,\high/2);
%draw lines
\draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
\draw [semithick] (x1)--(x5)--(x4);
\draw [semithick] (x2)--(x6)--(x3);
\draw [semithick] (x5)--(x6);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [fill=black](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];
\draw [fill=white](x4) circle [radius=\radius];
\draw [fill=white](x5) circle [radius=\radius];
\draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}


==> figure_tikz_Example_anchorErrorImpact.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the real network
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (2,3);
            \coordinate (x3) at (4,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            % draw circles
            \def\radius{5pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the estimated network
            \def\deltaX{0.7}
            \def\deltaY{-0.5}
            \coordinate (x1e) at (0+\deltaX,0+\deltaY);
            \coordinate (x2e) at (2+\deltaX,3+\deltaY);
            \coordinate (x3e) at (4+\deltaX,0+\deltaY);
            % draw lines
            \draw [semithick,color=blue] (x1e)--(x2e)--(x3e)--cycle;
            % draw circles
            \draw [color=blue,fill=blue](x1e) circle [radius=\radius];
            \draw [color=blue,fill=white](x2e) circle [radius=\radius];
            \draw [color=blue,fill=blue](x3e) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the real network
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (2,3);
            \coordinate (x3) at (4,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            % draw circles
            \def\radius{5pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the estimated network
            \def\deltaX{1}
            \def\deltaY{-0.5}
            \coordinate (x1e) at (0+\deltaX,0+\deltaY);
            \coordinate (x2e) at (2+\deltaX,3+\deltaY);
            \coordinate (x3e) at (4,1);
            % draw lines
            \draw [semithick,color=blue] (x1e)--(x2e)--(x3e)--cycle;
            % draw circles
            \draw [color=blue,fill=blue](x1e) circle [radius=\radius];
            \draw [color=blue,fill=white](x2e) circle [radius=\radius];
            \draw [color=blue,fill=blue](x3e) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the real network
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (2,3);
            \coordinate (x3) at (4,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--cycle;
            % draw circles
            \def\radius{5pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % the estimated network
            \def\deltaX{1}
            \def\deltaY{-0.5}
            \coordinate (x1e) at (1,1.5);
            \coordinate (x2e) at (2,3);
            \coordinate (x3e) at (4+1/3,-0.5);
            % draw lines
            \draw [semithick,color=blue] (x1e)--(x2e)--(x3e)--cycle;
            % draw circles
            \draw [color=blue,fill=blue](x1e) circle [radius=\radius];
            \draw [color=blue,fill=white](x2e) circle [radius=\radius];
            \draw [color=blue,fill=blue](x3e) circle [radius=\radius];
\end{tikzpicture}}


==> figure_tikz_ProtocolMeaning.tex <==
\begin{tikzpicture}[scale=\myscale]
            \coordinate (xi) at (0,0);
            \coordinate (xj) at (6,4);
            \coordinate (proj) at (0,4);
            \coordinate (projLeft) at (-0.5,4);
            \def\unit{4}
            \coordinate (gij)                 at (\unit,0);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw lines
            \draw [densely dotted, semithick] (xi)--(xj);
            \draw [densely dashed, semithick] (xj)--(projLeft);
            \draw[->, >=latex, thick] (xi) -- (gij) node [right] {\scriptsize{$g_{ij}$}};
            \draw[->, >=latex, thick] (xi) -- (proj) node [below left] {\scriptsize{$-P_{{g}_{ij}}(\hat{p}_i(t)-\hat{p}_j(t))$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw circles
            \def\radius{5pt}
            \draw [fill=white](xi) circle [radius=\radius];
            \draw [fill=white](xj) circle [radius=\radius];
            \draw (xi) node[left] {\scriptsize{$\hat{p}_i(t)$}};
            \draw (xj) node[below right] {\scriptsize{$\hat{p}_j(t)$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the bottom right angle
            \def\dis{0.5}
            \coordinate (p1) at (0,\dis);
            \coordinate (p2) at (\dis,\dis);
            \coordinate (p3) at (\dis,0);
            \draw [] (p1)--(p2)--(p3);
            % draw the top right angle
            \coordinate (p4) at (0,4-\dis);
            \coordinate (p5) at (\dis,4-\dis);
            \coordinate (p6) at (\dis,4);
            \draw [] (p4)--(p5)--(p6);
\end{tikzpicture}


==> figure_tikz_PxMeaning.tex <==
\begin{tikzpicture}[scale=\myscale]
            \def\unit{5}
            \def\pointYx{3}
            \coordinate (origin) at (0,0);
            \coordinate (x) at (0,4);
            \coordinate (y) at (\pointYx,3);
            \coordinate (proj) at (\pointYx,0);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw arrows
            \draw[->, >=latex, thick] (origin) -- (x) node [left] {$x$};
            \draw[->, >=latex, thick] (origin) -- (y) node [right] {$y$};
            \draw[->, >=latex, ultra thick] (origin) -- (proj) node [below] {$P_xy$};
            % draw lines
            \draw [densely dotted, thin] (-2,0)--(\pointYx+2,0);
            \draw [densely dashed, thick] (y)--(proj);
            % draw circles
            \def\radius{4pt}
            \draw [fill=white](origin) circle [radius=\radius];
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the right angle
            \def\dis{0.5}
            \coordinate (p1) at (-\dis,0);
            \coordinate (p2) at (-\dis,\dis);
            \coordinate (p3) at (0,\dis);
            \draw [] (p1)--(p2)--(p3);
            \coordinate (p4) at (\dis+\pointYx,0);
            \coordinate (p5) at (\dis+\pointYx,\dis);
            \coordinate (p6) at (\pointYx,\dis);
            \draw [] (p4)--(p5)--(p6);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the plane/ orthogonal compliment of x
            \def\xOffset{5}
            \def\yOffset{2}
            \coordinate (p1) at (-\xOffset,-\yOffset);
            \coordinate (p2) at (\xOffset,-\yOffset);
            \coordinate (p3) at (\xOffset+2,\yOffset);
            \coordinate (p4) at (-\xOffset+2,\yOffset);
            \draw [very thin] (p1)--(p2)--(p3)--(p4)--cycle  ;
\end{tikzpicture}


==> figure_tikz_Triangulation.tex <==
\definecolor{greencolor}{RGB}{0,200,0}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{6}
\def\high{4.8}
\coordinate (x1) at (0,0);
\coordinate (x2) at (\length,0);
\coordinate (x3) at (\length,\high);
\coordinate (x4) at (0,\high);
\coordinate (x5) at (\length/3,\high/2);
\coordinate (x6) at (\length/3*2,\high/2);
%draw lines
\draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
\draw [semithick] (x1)--(x5)--(x4);
\draw [semithick] (x2)--(x6)--(x3);
\draw [semithick] (x5)--(x6);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{6pt}
\draw [fill=black](x1) circle [radius=\radius];
\draw [thick,color=red,fill=white](x2) circle [radius=\radius];
\draw [thick,color=greencolor,fill=white](x3) circle [radius=\radius];
\draw [thick,color=greencolor,fill=white](x4) circle [radius=\radius];
\draw [thick,color=red,fill=white](x5) circle [radius=\radius];
\draw [fill=black](x6) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{4}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1.5}
            \def\Yoffset{1.3}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x1)--(x5)--(x6)--(x2);
            \draw [semithick] (x6)--(x7)--(x3);
            \draw [semithick,densely dotted] (x5)--(x8);
            \draw [semithick,densely dotted] (x7)--(x8);
            \draw [semithick,densely dotted] (x4)--(x8);
            \draw [semithick,densely dotted] (x1)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [thick,color=red,fill=white](x1) circle [radius=\radius];
            \draw [thick,color=greencolor,fill=white](x2) circle [radius=\radius];
            \draw [thick,color=red,fill=white](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
            \draw [thick,color=greencolor,fill=white](x5) circle [radius=\radius];
            \draw [thick,color=blue,fill=white](x6) circle [radius=\radius];
            \draw [fill=black](x7) circle [radius=\radius];
            \draw [thick,color=red,fill=white](x8) circle [radius=\radius];
\end{tikzpicture}
}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{1.5}
            \coordinate (x1) at (-\length,-2/3*\length);
            \coordinate (x2) at (\length,-2/3*\length);
            \coordinate (x3) at (2*\length,0);
            \coordinate (x4) at (\length-0.05,2/3*\length-0.1);
            \coordinate (x5) at (-\length+0.05,2/3*\length-0.1);
            \coordinate (x6) at (-2*\length,0);
            \coordinate (x7) at (0,3*\length);
            % draw lines
            \draw [semithick] (x6)--(x1)--(x2)--(x3);
            \draw [semithick,densely dotted] (x3)--(x4)--(x5)--(x6);
            \draw [semithick] (x1)--(x7);
            \draw [semithick] (x2)--(x7);
            \draw [semithick] (x3)--(x7);
            \draw [semithick,densely dotted] (x4)--(x7);
            \draw [semithick,densely dotted] (x5)--(x7);
            \draw [semithick] (x6)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [thick,fill=black](x1) circle [radius=\radius];
            \draw [thick,color=red,fill=white](x2) circle [radius=\radius];
            \draw [thick,color=greencolor,fill=white](x3) circle [radius=\radius];
            \draw [thick,color=blue,fill=white](x4) circle [radius=\radius];
            \draw [thick,color=greencolor,fill=white](x5) circle [radius=\radius];
            \draw [thick,color=red,fill=white](x6) circle [radius=\radius];
            \draw [thick,fill=black](x7) circle [radius=\radius];
\end{tikzpicture}
}


==> figure_tikz_TriangulationIterativeProcedure.tex <==
\subfloat[$\G'(p')$]{
\begin{tikzpicture}[scale=\myscale]
\draw[dotted] (0,0) ellipse (3.5 and 1.5);
\coordinate (pi) at (-1.5,-0.5);
\coordinate (pj) at (1,0.5);
\coordinate (pa) at (0,3);
% connect the nodes
\draw [semithick] (pi)--(pa)--(pj);
% circles
\def\radius{6pt}
\draw [fill=white](pa) circle [radius=\radius];
\draw [fill=white](pi) circle [radius=\radius];
\draw [fill=white](pj) circle [radius=\radius];
% text
\draw (pa) node[left] {$p_0$};
\draw (pi) node[left] {$p_i$};
\draw (pj) node[right] {$p_j$};
\draw (0,-0.5) node {$\G(p)$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{greencolor}{RGB}{0,200,0}
\def\length{1}
\def\width{0.1}
\def\r{0.4}
\subfloat[Recursive triangulation procedure]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x3)--(x4)--cycle;
            % draw circles
            \def\radius{6pt}
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\begin{tikzpicture}[scale=\myscale]
\coordinate (yHead) at (0,0);
\coordinate (yRightUp) at (-\r,\r);
\coordinate (yRightDown) at (-\r,-\r);
\coordinate (yMiddleUp) at (-\width,\width);
\coordinate (yMiddleDown) at (-\width,-\width);
\coordinate (yLeftUp) at (-\length,\width);
\coordinate (yLeftDown) at (-\length,-\width);
\coordinate (yInvisible) at (0,-2);
%draw lines
\draw [semithick] (yRightUp)--(yHead)--(yRightDown);
\draw [semithick] (yMiddleUp)--(yLeftUp);
\draw [semithick] (yMiddleDown)--(yLeftDown);
\draw [semithick] (yLeftUp)--(yLeftDown);
\draw [semithick] (yInvisible);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [thick,color=red,fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\begin{tikzpicture}[scale=\myscale]
\coordinate (yHead) at (0,0);
\coordinate (yRightUp) at (-\r,\r);
\coordinate (yRightDown) at (-\r,-\r);
\coordinate (yMiddleUp) at (-\width,\width);
\coordinate (yMiddleDown) at (-\width,-\width);
\coordinate (yLeftUp) at (-\length,\width);
\coordinate (yLeftDown) at (-\length,-\width);
\coordinate (yInvisible) at (0,-2);
%draw lines
\draw [semithick] (yRightUp)--(yHead)--(yRightDown);
\draw [semithick] (yMiddleUp)--(yLeftUp);
\draw [semithick] (yMiddleDown)--(yLeftDown);
\draw [semithick] (yLeftUp)--(yLeftDown);
\draw [semithick] (yInvisible);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\,
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (4,0);
            \coordinate (x3) at (4,-4);
            \coordinate (x4) at (0,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [thick,color=greencolor,fill=white](x1) circle [radius=\radius];
            \draw [thick,color=red,fill=white](x2) circle [radius=\radius];
            \draw [fill=black](x3) circle [radius=\radius];
            \draw [fill=black](x4) circle [radius=\radius];
\end{tikzpicture}}


==> figure_tikz_equivNotCongru.tex <==
\def\mycolor{white}%{black!70!blue}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x4) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x2) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{9pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize{\color{white}$1$}};
            \draw [fill=black](x2) circle [radius=\radius];
            \draw (x2) node[] {\scriptsize{\color{white}$2$}};
            \draw [fill=white](x3) circle [radius=\radius];
            \draw (x3) node[] {\scriptsize{\color{black}$3$}};
            \draw [fill=white](x4) circle [radius=\radius];
            \draw (x4) node[] {\scriptsize{\color{black}$4$}};
% reference frame
\def\r{0.5}
\def\originX{0}
\def\originY{-\length/2}
\coordinate (x_left) at (\originX-\r,\originY);
\coordinate (x_right) at (\originX+\r,\originY);
\coordinate (y_up) at (\originX,\originY+\r);
\coordinate (y_down) at (\originX,\originY-\r);
\draw [blue](\originX,\originY) circle [radius=2pt];
\draw [->,thick,blue] (x_left)--(x_right)node[right=-2pt]{\tiny{$x$}};
\draw [->,thick,blue] (y_down)--(y_up) node[right=-1pt]{\tiny{$y$}};
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x4) at (\length/3*2,0);
            \coordinate (x3) at (\length/3*2,-\length);
            \coordinate (x2) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{9pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize{\color{white}$1$}};
            \draw [fill=black](x2) circle [radius=\radius];
            \draw (x2) node[] {\scriptsize{\color{white}$2$}};
            \draw [fill=white](x3) circle [radius=\radius];
            \draw (x3) node[] {\scriptsize{\color{black}$3$}};
            \draw [fill=white](x4) circle [radius=\radius];
            \draw (x4) node[] {\scriptsize{\color{black}$4$}};
% reference frame
\def\r{0.5}
\def\originX{0}
\def\originY{-\length/2}
\coordinate (x_left) at (\originX-\r,\originY);
\coordinate (x_right) at (\originX+\r,\originY);
\coordinate (y_up) at (\originX,\originY+\r);
\coordinate (y_down) at (\originX,\originY-\r);
\draw [blue](\originX,\originY) circle [radius=2pt];
\draw [->,thick,blue] (x_left)--(x_right)node[right=-2pt]{\tiny{$x$}};
\draw [->,thick,blue] (y_down)--(y_up) node[right=-1pt]{\tiny{$y$}};
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x4) at (-\length/3*2,0);
            \coordinate (x3) at (-\length/3*2,-\length);
            \coordinate (x2) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{9pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize{\color{white}$1$}};
            \draw [fill=black](x2) circle [radius=\radius];
            \draw (x2) node[] {\scriptsize{\color{white}$2$}};
            \draw [fill=white](x3) circle [radius=\radius];
            \draw (x3) node[] {\scriptsize{\color{black}$3$}};
            \draw [fill=white](x4) circle [radius=\radius];
            \draw (x4) node[] {\scriptsize{\color{black}$4$}};
            % reference frame
\def\r{0.5}
\def\originX{0}
\def\originY{-\length/2}
\coordinate (x_left) at (\originX-\r,\originY);
\coordinate (x_right) at (\originX+\r,\originY);
\coordinate (y_up) at (\originX,\originY+\r);
\coordinate (y_down) at (\originX,\originY-\r);
\draw [blue](\originX,\originY) circle [radius=2pt];
\draw [->,thick,blue] (x_left)--(x_right)node[right=-2pt]{\tiny{$x$}};
\draw [->,thick,blue] (y_down)--(y_up) node[right=-1pt]{\tiny{$y$}};
\end{tikzpicture}}

